Envy-freeness in 3D Hedonic Games

We study the problem of partitioning a set of agents into coalitions based on the agents' additively separable preferences, which can also be viewed as a hedonic game. We apply three successively weaker solution concepts, namely envy-freeness, weakly justified envy-freeness, and justified envy-freeness. In a model in which coalitions may have any size, trivial solutions exist for these concepts, which provides a strong motivation for placing restrictions on coalition size. In this paper, we require feasible coalitions to have size three. We study the existence of partitions that are envy-free, weakly justified envy-free, and justified envy-free, and the computational complexity of finding such partitions, if they exist. We present a comprehensive complexity classification, in terms of the restrictions placed on the agents' preferences. From this, we identify a general trend that for the three successively weaker solution concepts, existence and polynomial-time solvability hold under successively weaker restrictions.

==> figures/example_instance_six_agents.tikz <==
\begin{tikzpicture}
    
\def\alabeldist{0.6cm}
\def\outsidebendangle{25}
\def\insidebendangle{-1.0*\outsidebendangle}
\def\valuationlinewidth{0.3mm}
\def\bentlabeldistance{0.25}

\begin{scope}[scale=1.2]
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, scale=1.6]
    \begin{scope}[xscale=0.4,yscale=0.8]
        \node[thick, circle, label={[label distance=\alabeldist+1.0cm]180:$\alpha_1$}] (a1) at (0,0) {};
        \node[thick, circle, label={[label distance=\alabeldist]180:$\alpha_2$}] (a2) at (-1,1) {};
        \node[thick, circle, label={[label distance=\alabeldist]180:$\alpha_3$}] (a3) at (-1,-1) {};
    \end{scope}
    
    \begin{scope}[shift={(2.4, 0.0)}]
        \begin{scope}[xscale=1.0, yscale=1.0]
            \node[thick, circle, label={[label distance=\alabeldist]0:$\alpha_4$}] (a4) at (0,0) {};
            \node[thick, circle, label={[label distance=\alabeldist]0:$\alpha_5$}] (a5) at (0,1) {};
            \node[thick, circle, label={[label distance=\alabeldist]0:$\alpha_6$}] (a6) at (0,-1) {};
        \end{scope}
    \end{scope}
    
    % \node[draw=none] (note) at (1.2, 0.0) {\parbox{1.6cf an ASHG m}{\rightarrowfill}};
    % \node[draw=none, rectangle, fill, white, text=black, inner sep=0.05cm] (note2) at (note) {envy};
\end{scope}
\end{scope}

\begin{scope}
    \path [draw=none, postaction={decorate,decoration={markings,
            mark=at position 0 with {\xdef\mypgfdecoratedpathlength{\pgfdecoratedpathlength}}}},
            postaction={decorate,draw,
            decoration={markings,
                mark=at position 0 with {\arrowwithtext{$2$}},
                pre=curveto,post=curveto, 
                post length=(1.0-\bentlabeldistance)*\mypgfdecoratedpathlength, 
                pre length=\bentlabeldistance*\mypgfdecoratedpathlength, 
            amplitude=5},decorate,
            }]  (a5) to[bend right=\outsidebendangle] (a1);
            
    \path [draw=none, postaction={decorate,decoration={markings,
            mark=at position 0 with {\xdef\mypgfdecoratedpathlength{\pgfdecoratedpathlength}}}},
            postaction={decorate,draw,
            decoration={markings,
                mark=at position 0 with {\arrowwithtext{$3$}},
                pre=curveto,post=curveto, 
                post length=(1.0-\bentlabeldistance)*\mypgfdecoratedpathlength, 
                pre length=\bentlabeldistance*\mypgfdecoratedpathlength,  
            amplitude=5},decorate,
            }]  (a6) to[bend left=\outsidebendangle] (a1);
            
    \path [line width=\valuationlinewidth, postaction={decorate,decoration={markings,
            mark=at position 0 with {\xdef\mypgfdecoratedpathlength{\pgfdecoratedpathlength}}}},
            postaction={decorate,draw,
            decoration={markings,
                mark=at position 0 with {\arrowwithtext{$3$}},
                pre=curveto,post=curveto, 
                post length=(1.0-\bentlabeldistance)*\mypgfdecoratedpathlength, 
                pre length=\bentlabeldistance*\mypgfdecoratedpathlength,  
            amplitude=5},decorate,
            }]  (a1) to[bend right=\insidebendangle] (a5);
            
    \path [line width=\valuationlinewidth, postaction={decorate,decoration={markings,
            mark=at position 0 with {\xdef\mypgfdecoratedpathlength{\pgfdecoratedpathlength}}}},
            postaction={decorate,draw,
            decoration={markings,
                mark=at position 0 with {\arrowwithtext{$3$}},
                pre=curveto,post=curveto, 
                post length=(1.0-\bentlabeldistance)*\mypgfdecoratedpathlength, 
                pre length=\bentlabeldistance*\mypgfdecoratedpathlength,  
            amplitude=5},decorate,
            }]  (a1) to[bend left=\insidebendangle] (a6);
            
    \path [line width=\valuationlinewidth, postaction={decorate,decoration={markings,
            mark=at position 0 with {\xdef\mypgfdecoratedpathlength{\pgfdecoratedpathlength}}}},
            postaction={decorate,draw,
            decoration={markings,
                mark=at position 0 with {\arrowwithtext{$4$}},
                pre=curveto,post=curveto, 
                post length=0.3*\mypgfdecoratedpathlength, 
                pre length=0.7*\mypgfdecoratedpathlength, 
            amplitude=5},decorate,
            }] (a1) -- (a2);
            
    \path [line width=\valuationlinewidth, postaction={decorate,decoration={markings,
            mark=at position 0 with {\xdef\mypgfdecoratedpathlength{\pgfdecoratedpathlength}}}},
            postaction={decorate,draw,
            decoration={markings,
                mark=at position 0 with {\arrowwithtext{$1$}},
                pre=curveto,post=curveto, 
                post length=0.3*\mypgfdecoratedpathlength, 
                pre length=0.7*\mypgfdecoratedpathlength
            },decorate,
            }] (a1) -- (a3);
            
     \path [line width=\valuationlinewidth, postaction={decorate,decoration={markings,
            mark=at position 0 with {\xdef\mypgfdecoratedpathlength{\pgfdecoratedpathlength}}}},
            postaction={decorate,draw,
            decoration={markings,
                mark=at position 0 with {\arrowwithtext{$2$}},
                pre=curveto,post=curveto, 
                post length=0.45*\mypgfdecoratedpathlength, 
                pre length=0.55*\mypgfdecoratedpathlength
            },decorate,
            }] (a6) -- (a4);
            
     \path [line width=\valuationlinewidth, postaction={decorate,decoration={markings,
            mark=at position 0 with {\xdef\mypgfdecoratedpathlength{\pgfdecoratedpathlength}}}},
            postaction={decorate,draw,
            decoration={markings,
                mark=at position 0 with {\arrowwithtext{$2$}},
                pre=curveto,post=curveto, 
                post length=0.45*\mypgfdecoratedpathlength, 
                pre length=0.55*\mypgfdecoratedpathlength
            },decorate,
            }] (a5) -- (a4);
\end{scope}

\begin{scope}
    \dashedcontainerthing{a2,a1,a3};
    \dashedcontainerthing{a5,a4,a6};
\end{scope}
\end{tikzpicture}

==> figures/j_envy_free_sym_reduction.tikz <==
\definecolor{figurecolourschemewt1_adjusted}{rgb}{0.8,0.8,0.8}
\definecolor{figurecolourschemewt1}{rgb}{0.5,0.5,0.5}
\definecolor{figurecolourschemewt2}{rgb}{0.5,0.0,0.5}
\definecolor{figurecolourschemewt3}{rgb}{0,0,0}
\definecolor{figurecolourschemewt4}{rgb}{0,0,1}
\definecolor{figurecolourschemewt5}{rgb}{0,1,0}
\definecolor{figurecolourschemewt6}{rgb}{1,0,0}

\begin{tikzpicture}

\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, scale=0.8]
    \begin{scope}
        % the lines from h1 to H
        \def\honedist{4.6}
        \def\honeangle{90} % formerly 36
        \node[thick, circle, label={[label distance=0.4cm]270:$h_1$}] (h1) at ({\honedist*sin(\honeangle)*-1.0 - 1.6}, {\honedist*cos(\honeangle)}) {};
        
        % virtual nodes to show the "complete bipartiteness"
        % \def\honeaspacing{2.0}
        % \node[thick, circle] (h1a) at ({\honeaspacing*sin(90-\honeangle)*-1.0}, {\honeaspacing*cos(90-\honeangle)*-1.0}) {};
        % \node[thick, circle] (h1b) at ({\honeaspacing*sin(90-\honeangle)*-0.5}, {\honeaspacing*cos(90-\honeangle)*-0.5}) {};
        % \node[thick, circle] (h1c) at ({\honeaspacing*sin(90-\honeangle)*0.33}, {\honeaspacing*cos(90-\honeangle)*0.33}) {};
        % \node[thick, circle] (h1d) at ({\honeaspacing*sin(90-\honeangle)*1.0}, {\honeaspacing*cos(90-\honeangle)*1.0}) {};
        
        % \draw[color=figurecolourschemewt2, very thick] (h1) -- (h1a) -- (h1b) -- (h1) -- (h1d);
        % \path (h1) -- (h1c) node [draw=none, pos=0.18] {$\dots$};
        \draw[color=figurecolourschemewt2, very thick] (h1) -- (0.0, 0.0);
    
        \begin{scope}[shift={(-1.2, 0.0)}]
            \def\scalefactor{0.25}
            \def\hlabeldist{0.4cm}
            
            \filldraw[color=enclosure_color, fill=white](-0.05, 0) circle (\scalefactor*15);
            
            \node[thick, circle, label={[label distance=\hlabeldist]76:$h_3$}] (h3) at (\scalefactor*3.09,\scalefactor*9.51) {};
            \node[thick, circle, label={[label distance=\hlabeldist]94:$h_2$}] (h2) at (\scalefactor*-3.09,\scalefactor*9.51) {};
            \node[thick, circle, label={[label distance=\hlabeldist]-225:$h_{11}$}] (h11) at (\scalefactor*-8.09,\scalefactor*5.88) {};
            \node[thick, circle, label={[label distance=\hlabeldist]-180:$h_{10}$}] (h10) at (\scalefactor*-10.0,\scalefactor*0.0) {};
            \node[thick, circle, label={[label distance=\hlabeldist]-135:$h_9$}] (h9) at (\scalefactor*-8.09,\scalefactor*-5.88) {};
            \node[thick, circle, label={[label distance=\hlabeldist]-94:$h_8$}] (h8) at (\scalefactor*-3.09,\scalefactor*-9.51) {};
            \node[thick, circle, label={[label distance=\hlabeldist]-76:$h_7$}] (h7) at (\scalefactor*3.09,\scalefactor*-9.51) {};
            \node[thick, circle, label={[label distance=\hlabeldist]-45:$h_6$}] (h6) at (\scalefactor*8.09,\scalefactor*-5.88) {};
            \node[thick, circle, label={[label distance=\hlabeldist]0:$h_5$}] (h5) at (\scalefactor*10.0,\scalefactor*0.0) {};
            \node[thick, circle, label={[label distance=\hlabeldist]45:$h_4$}] (h4) at (\scalefactor*8.09,\scalefactor*5.88) {};
        \end{scope}
        
        
        \begin{scope}[shift={(5.0, 0.0)}]
            \draw[color=figurecolourschemewt3] (0.0,-2.0) -- (0.0, 2.0);
        
            % the edges from L to C
            % \draw[color=figurecolourschemewt3] (-0.45,-2.0) -- (-0.45, 2.0);
            % \draw[color=figurecolourschemewt3] (-0.25,-2.0) -- (-0.25, 2.0);
            % % \draw[color=figurecolourschemewt3] (0.25,-2.0) -- (0.25, 2.0);
            % \node[draw=none] (dots1) at (0.13, 0.1) {$\dots$};
            % \draw[color=figurecolourschemewt3] (0.45,-2.0) -- (0.45, 2.0);
        \end{scope}
        
        \begin{scope}[shift={(5.0, -1.4)}]
            % \filldraw[color=enclosure_color, fill=white](0, 0) circle (1.8);
            \filldraw[color=enclosure_color, fill=white, rounded corners=0.5cm] (-1.7, -0.7) rectangle (1.7, 0.7) {};
            \node[draw=none] (clabel) at (0.0, -0.05) {$c_1, c_2, \dots, c_{3q}$};
            % \node[draw=none] (clabel) at (0.0, -1.0) {$w_{c_i}(c_j) \in \{ 2, 3 \}$};
            
            % \node[draw=none] (clabel) at (0.0, -1.0) {$w_{c_i}(c_j) =
            % \begin{cases}
            %     3 & \text{if } \{ w_i, w_j \} \in E\\
            %     2 & \text{otherwise}
            % \end{cases}$};
        \end{scope}
        
        \begin{scope}[shift={(5.0, 1.4)}]
            \def\scalefactorl{1.2}
            \filldraw[color=enclosure_color, fill=white, rounded corners=0.5cm] (\scalefactorl*-1.5,\scalefactorl*-1.0) rectangle (\scalefactorl*1.5,\scalefactorl*1.0) {};
            \node[thick, circle, label={[label distance=0.4cm]180:$l_1$}] (l1) at (\scalefactorl*-0.5,\scalefactorl*0.5) {};
            \node[thick, circle, label={[label distance=0.4cm]0:$l_2$}] (l2) at (\scalefactorl*0.5,\scalefactorl*0.5) {};
            \node[thick, circle, label={[label distance=0.4cm]180:$l_3$}] (l3) at (\scalefactorl*-0.5,\scalefactorl*-0.5) {};
            \node[thick, circle, label={[label distance=0.4cm]0:$l_4$}] (l4) at (\scalefactorl*0.5,\scalefactorl*-0.5) {};
        \end{scope}
        
        \begin{scope}
            \draw[color=figurecolourschemewt1, thick] (l1) -- (l3) -- (l2) -- (l4) -- (l1);
            \draw[color=figurecolourschemewt2, very thick] (l1) -- (l2);
            \draw[color=figurecolourschemewt2, very thick] (l3) -- (l4);
        \end{scope}
        
        % draw the edges inside H
        \begin{scope}
            \foreach \i in {2,3,4,5,6,7,8,9,10,11} \draw[color=figurecolourschemewt1_adjusted] let \n1={int(mod(\i+1,10)+2)} in (h\i) -- (h\n1);
            \foreach \i in {2,3,4,5,6,7,8,9,10,11} \draw[color=figurecolourschemewt1_adjusted] let \n1={int(mod(\i+2,10)+2)} in (h\i) -- (h\n1);
            
            % figurecolourschemewt 3
            \foreach \i in {3,5,7,9,11} \draw[color=figurecolourschemewt3] let \n1={int(mod(\i,10) + 2)} in (h\i) -- (h\n1);
            \foreach \i in {2,3,4,5,6} \draw[color=figurecolourschemewt3] let \n1={int(mod(\i,10) + 5)} in (h\i) -- (h\n1);
            
            % figurecolourschemewt 4
            \foreach \i in {2,4,6,8,10} \draw[color=figurecolourschemewt4, thick] let \n1={int(mod(\i,11) + 1)} in (h\i) -- (h\n1);
            
            % figurecolourschemewt 5
            \foreach \i in {3,5,7,9,11} \draw[color=figurecolourschemewt5, thick] let \n1={int(mod(\i,10) + 1)} in (h\i) -- (h\n1);
            
            % figurecolourschemewt 6
            \foreach \i in {2,4,6,8,10} \draw[color=figurecolourschemewt6, thick] let \n1={int(mod(\i,10) + 2)} in (h\i) -- (h\n1);
        \end{scope}
    \end{scope}
\end{scope}
\begin{scope}
\end{scope}
\end{tikzpicture}

==> figures/j_envy_free_terasym_reduction.tikz <==
\begin{tikzpicture}
% \draw[help lines] (0,0) grid (5,2);
% \definecolor{enclosure_color}{rgb}{0.0,0.0,0.0}
\begin{scope}[scale=0.8]
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}]
    \begin{scope}
        \begin{scope}[shift={(0.0, {2.3})}]
            \def\hlabeldist{0.4cm}
            \begin{scope}[every node/.style={circle,thick,draw,minimum size=2.4mm}, scale=1.15]
            % \filldraw[color=enclosure_color, fill=white](0, {-3.6180+tan(54)*1.1756}) circle ({1.4*1.1756/cos(54)});
                % https://www.mathopenref.com/coordpolycalc.html
                \node[label={[label distance=\hlabeldist]90:$h_2$}] (h2) at (0,0) {};
                \node[label={[label distance=\hlabeldist]18:$h_3$}] (h3) at (1.9021,-1.3820) {};
                \node[label={[label distance=\hlabeldist]306:$h_4$}] (h4) at (1.1756,-3.6180) {};
                \node[label={[label distance=\hlabeldist]234:$h_5$}] (h5) at (-1.1756,-3.6180) {};
                \node[label={[label distance=\hlabeldist]162:$h_1$}] (h1) at (-1.9021,-1.3820) {};
            \end{scope}
            \begin{scope}
                \foreach \from/\to in {h1/h2, h2/h3, h3/h4, h4/h5, h5/h1}
                    \draw [thick, darrow] (\from) -- (\to);
                    
                \foreach \from/\to in {h1/h3, h2/h4, h3/h5, h4/h1, h5/h2}
                    \draw [thick, darrow12] (\from) -- (\to);
            \end{scope}
        \end{scope}
        
        
        \begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, shift={(5.5, 0.0)}]
            \def\scalefactorl{2.7}
            % \filldraw[color=enclosure_color, fill=white, rounded corners=0.5cm] (\scalefactorl*-1.1,\scalefactorl*-0.75) rectangle (\scalefactorl*1.1,\scalefactorl*0.75) {};
            \begin{scope}[yscale=1.1]
                \node[thick, circle, label={[label distance=0.4cm]90:$l_1$}] (l1) at (\scalefactorl*-0.5,\scalefactorl*0.5) {};
                \node[thick, circle, label={[label distance=0.4cm]90:$l_3$}] (l3) at (\scalefactorl*0.5,\scalefactorl*0.5) {};
                \node[thick, circle, label={[label distance=0.4cm]-90:$l_2$}] (l2) at (\scalefactorl*-0.5,\scalefactorl*-0.5) {};
                \node[thick, circle, label={[label distance=0.4cm]-90:$l_4$}] (l4) at (\scalefactorl*0.5,\scalefactorl*-0.5) {};
            \end{scope}
            
            \foreach \from/\to in {l1/l4, l2/l3, l1/l3, l2/l4}
                    \draw [thick, darrow] (\from) -- (\to);
            \foreach \from/\to in {l1/l2, l3/l4}
                    \draw [thick, darrow22] (\from) -- (\to);
        \end{scope}
        
        \begin{scope}[shift={(9.6, 0.0)}]
            \draw[darrow, thick] (-1.5, {1.1 * sin(150)}) -- (l3);
            % \draw (-0.25,-1.5) -- (-0.25, 2.0);
            % \draw[color=figurecolourschemewt3] (0.25,-2.0) -- (0.25, 2.0);
            % \node[draw=none] (dots1) at (0.13, 0.0) {$\dots$};
            \draw[darrow12, thick] (-1.5, {1.1 * sin(210)}) -- (l4);
            
            \filldraw[color=enclosure_color, fill=white, rounded corners=0.5cm] (-1.7, -0.7) rectangle (1.7, 0.7) {};
            \node[draw=none] (clabel) at (0.0, -0.05) {$c_1, c_2, \dots, c_{3q}$};
        \end{scope}
        
    \end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}

==> figures/regular_envy_free_reduction.tikz <==
\begin{tikzpicture}
% \node[draw=none] (casenumber) at (-1.5, 3.0) {\emph{Case 7}};
% \draw[help lines,step=0.5] (0,0) grid (14,4);
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, scale=0.9]
    \begin{scope}
        \begin{scope}[shift={(0.0, 0.0)}]
            \node[thick, circle, label={[label distance=0.4cm]0:$w_i^1$}] (v1) at (0,{1.0*1.4}) {};
            \node[thick, circle, label={[label distance=0.4cm]270:$w_i^2$}] (v2) at ({-0.866*1.4},{-0.5*1.4}) {};
            \node[thick, circle, label={[label distance=0.4cm]270:$w_i^3$}] (v3) at ({0.866*1.4},{-0.5*1.4}) {};]
            
            \node[draw=none] (v1a) at (0,{1.0*2.5}) {};
            \node[draw=none] (v2a) at ({-0.866*2.5},{-0.5*2.5}) {};
            \node[draw=none] (v3a) at ({0.866*2.5},{-0.5*2.5}) {};
            
            % \begin{scope}[scale=2, shift={(0.0, 0.433)}]
            % \draw [rounded corners=6.5mm, densely dashed] (0.0, 0.0)--(-0.75, -1.3)--(0.75, -1.3)--cycle;
            % \end{scope}
        \end{scope}
        
        \begin{scope}[shift={(6.5, 0.0)}]
            \node[thick, circle, label={[label distance=0.4cm]0:$d_r^1$}] (dr1) at (0,{1.0*2.5}) {};
            \node[thick, circle, label={[label distance=0.4cm]300:$d_r^2$}] (dr2) at ({-0.866*2.5},{-0.5*2.5}) {};
            \node[thick, circle, label={[label distance=0.4cm]240:$d_r^3$}] (dr3) at ({0.866*2.5},{-0.5*2.5}) {};]
            
            \node[thick, circle, label={[label distance=0.4cm]0:$d_r^4$}] (dr4) at (0,{1.0*1.6}) {};
            \node[thick, circle, label={[label distance=0.4cm]300:$d_r^5$}] (dr5) at ({-0.866*1.6},{-0.5*1.6}) {};
            \node[thick, circle, label={[label distance=0.4cm]240:$d_r^8$}] (dr8) at ({0.866*1.6},{-0.5*1.6}) {};]
            
            \node[thick, circle, label={[label distance=0.4cm]150:$d_r^6$}] (dr6) at ({-0.7},{0.4}) {};]
            \node[thick, circle, label={[label distance=0.4cm]30:$d_r^7$}] (dr7) at ({0.7},{0.4}) {};]
            
            \node[draw=none] (dr1a) at (0,{1.0*3.6}) {};
            \node[draw=none] (dr2a) at ({-0.866*3.6},{-0.5*3.6}) {};
            \node[draw=none] (dr3a) at ({0.866*3.6},{-0.5*3.6}) {};
            
            % \begin{scope}[scale=2, shift={(0.0, 0.433)}]
            % \draw [rounded corners=6.5mm, densely dashed] (0.0, 0.0)--(-0.75, -1.3)--(0.75, -1.3)--cycle;
            % \end{scope}
        \end{scope}
        
    \end{scope}

\end{scope}

\begin{scope}
    \foreach \from/\to in {v1/v2, v2/v3, v3/v1}
        \draw [thick] (\from) -- (\to);

    \path[-sss,thick] (v1) edge (v1a);
    \path[-sss,thick] (v2) edge (v2a);
    \path[-sss,thick] (v3) edge (v3a);
    
    \foreach \from/\to in {dr1/dr4, dr2/dr5, dr3/dr8}
        \draw [thick] (\from) -- (\to);

    \path[-sss,thick] (dr1) edge (dr1a);
    \path[-sss,thick] (dr2) edge (dr2a);
    \path[-sss,thick] (dr3) edge (dr3a);
        
    \draw[thick] (dr4) to[out=225, in=70] (dr6);
    \draw[thick] (dr4) to[out=315, in=110] (dr7);
    
    \draw[thick] (dr5) to[out=70, in=225] (dr6);
    \draw[thick] (dr5) to[out=20, in=225] (dr7);
    
    \draw[thick] (dr8) to[out=160, in=315] (dr6);
    \draw[thick] (dr8) to[out=110, in=315] (dr7);

\end{scope}
\end{tikzpicture}

==> figures/solution_concepts.tikz <==
\begin{tikzpicture}[thick, every edge/.style = {draw, -to}]
\begin{scope}[yscale=0.8, xscale=0.7]
% \node[draw=none] (casenumber) at (-1.5, 3.0) {\emph{Case 7}};
% \draw[help lines,step=0.5] (0,0) grid (14,4);
\begin{scope}[every node/.style={inner sep=8pt, align=center}, style={sibling distance=50mm, level distance=20mm}, every edge/.style = {darrow}]
  \node {perfect}
    child {node[yshift=-1.6cm, xshift=-0.1cm] (cs) {(core) stable}}
    child {node[yshift=0.2cm, xshift=2.2cm] {envy-free}
        child {node[yshift=-0.3cm] (wjef) {weakly justified envy-free}
            child {node[yshift=-0.4cm] (jef) {justified envy-free}}
        }
        child {node[xshift=1.0cm, text width=4cm] {swap stable under\\ transferable utilities}
            child {node[yshift=-0.2cm] (ss) {swap stable}
                child {node (sss) {strictly swap stable}
                }
            }
        }
    };
\end{scope}
\draw[\solutionconceptsdiagramarrow] (cs) -- ($(jef.north west)+(0.0, -0.2)$);
\begin{scope}
\end{scope}
\end{scope}
\end{tikzpicture}

% [edge from parent path={(\tikzparentnode.south west) -- (\tikzchildnode.west)}]

==> figures/wj_envy_free_reduction.tikz <==
\begin{tikzpicture}
% \node[draw=none] (casenumber) at (-1.5, 3.0) {\emph{Case 7}};
% \draw[help lines,step=0.5] (0,0) grid (14,4);
\begin{scope}[every node/.style={circle,draw, minimum size=2.4mm}, scale=0.8]
    \begin{scope}
        \begin{scope}[shift={(-5.0, 0.0)}]
            \node[thick, circle, label={[label distance=0.4cm]0:$w_i^1$}] (v1) at (0,{1.0*1.4}) {};
            \node[thick, circle, label={[label distance=0.4cm]270:$w_i^2$}] (v2) at ({-0.866*1.4},{-0.5*1.4}) {};
            \node[thick, circle, label={[label distance=0.4cm]270:$w_i^3$}] (v3) at ({0.866*1.4},{-0.5*1.4}) {};]
            
            \node[draw=none] (v1a) at (0,{1.0*2.5}) {};
            \node[draw=none] (v2a) at ({-0.866*2.5},{-0.5*2.5}) {};
            \node[draw=none] (v3a) at ({0.866*2.5},{-0.5*2.5}) {};
            
            % \begin{scope}[scale=2, shift={(0.0, 0.433)}]
            % \draw [rounded corners=6.5mm, densely dashed] (0.0, 0.0)--(-0.75, -1.3)--(0.75, -1.3)--cycle;
            % \end{scope}
        \end{scope}
        
        \begin{scope}[shift={(0.0, 0.0)}]
            \node[thick, circle, label={[label distance=0.4cm]0:$d_r^1$}] (dr1) at (0,{1.0*1.4}) {};
            \node[thick, circle, label={[label distance=0.4cm]270:$d_r^2$}] (dr2) at ({-0.866*1.4},{-0.5*1.4}) {};
            \node[thick, circle, label={[label distance=0.4cm]270:$d_r^3$}] (dr3) at ({0.866*1.4},{-0.5*1.4}) {};]
            \node[thick, circle, label={[label distance=0.4cm]30:$d_r^4$}] (dr4) at ({0.0},{0.0}) {};]
            
            \node[draw=none] (dr1a) at (0,{1.0*2.5}) {};
            \node[draw=none] (dr2a) at ({-0.866*2.5},{-0.5*2.5}) {};
            \node[draw=none] (dr3a) at ({0.866*2.5},{-0.5*2.5}) {};
            
            % \begin{scope}[scale=2, shift={(0.0, 0.433)}]
            % \draw [rounded corners=6.5mm, densely dashed] (0.0, 0.0)--(-0.75, -1.3)--(0.75, -1.3)--cycle;
            % \end{scope}
        \end{scope}
        
        \begin{scope}[shift={(5.0, 0.0)}]
            \node[thick, circle, label={[label distance=0.4cm]90:$g_{4i-1}$}] (gi1) at (0,{1.0*1.4}) {};
            \node[thick, circle, label={[label distance=0.4cm]270:$g_{4i-2}$}] (gi2) at ({-0.866*1.4},{-0.5*1.4}) {};
            \node[thick, circle, label={[label distance=0.4cm]270:$g_{4i-3}$}] (gi3) at ({0.866*1.4},{-0.5*1.4}) {};]
            \node[thick, circle, label={[label distance=0.4cm]30:$g_{4i}$}] (gi4) at ({0.0},{0.0}) {};]
            
            % \node[draw=none] (dr1a) at (0,{1.0*2.8}) {};
            % \node[draw=none] (dr2a) at ({-0.866*2.8},{-0.5*2.8}) {};
            % \node[draw=none] (dr3a) at ({0.866*2.8},{-0.5*2.8}) {};
            
            % \begin{scope}[scale=2, shift={(0.0, 0.433)}]
            % \draw [rounded corners=6.5mm, densely dashed] (0.0, 0.0)--(-0.75, -1.3)--(0.75, -1.3)--cycle;
            % \end{scope}
        \end{scope}
        
    \end{scope}

\end{scope}

\begin{scope}
    \foreach \from/\to in {v1/v2, v2/v3, v3/v1}
        \draw [thick] (\from) -- (\to);
        
    \path[-sss,thick] (v1) edge (v1a);
    \path[-sss,thick] (v2) edge (v2a);
    \path[-sss,thick] (v3) edge (v3a);
        
    \foreach \from/\to in {dr1/dr4, dr2/dr4, dr3/dr4}
        \draw [thick] (\from) -- (\to);

    \path[-sss,thick] (dr1) edge (dr1a);
    \path[-sss,thick] (dr2) edge (dr2a);
    \path[-sss,thick] (dr3) edge (dr3a);
        
    \foreach \from/\to in {gi1/gi4, gi2/gi4, gi3/gi4}
        \draw [thick] (\from) -- (\to);
        
    % \draw[thick] (dr4) to[out=225, in=70] (dr6);
    % \draw[thick] (dr4) to[out=315, in=110] (dr7);
    
    % \draw[thick] (dr5) to[out=70, in=225] (dr6);
    % \draw[thick] (dr5) to[out=20, in=225] (dr7);
    
    % \draw[thick] (dr8) to[out=160, in=315] (dr6);
    % \draw[thick] (dr8) to[out=110, in=315] (dr7);

\end{scope}
\end{tikzpicture}
